Parameter extraction by Planck for a CDM model with broken scale invariance and cosmological constant

We consider a class of spatially flat cold dark matter (CDM) models, with a cosmological constant and a broken-scale-invariant (BSI) steplike primordial spectrum of adiabatic perturbations, previously found to be in very good agreement with observations. Performing a Fisher matrix analysis, we show that in case of a large gravitational waves (GW) contribution some free parameters (defining the step) of our BSI model can be extracted with remarkable accuracy by the Planck satellite, thanks to the polarisation anisotropy measurements. Further, cosmological parameters can still be found with very good precision, despite a larger number of free parameters than in the simplest inflationary models.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 403
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2519,1511)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 856 M
1736 0 V
1468 251 M
0 1209 V
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 453 M
63 0 V
1673 0 R
-63 0 V
600 654 M
63 0 V
1673 0 R
-63 0 V
600 856 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
63 0 V
1673 0 R
-63 0 V
600 1259 M
63 0 V
1673 0 R
-63 0 V
600 1460 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 63 V
0 1146 R
0 -63 V
774 251 M
0 63 V
0 1146 R
0 -63 V
947 251 M
0 63 V
0 1146 R
0 -63 V
1121 251 M
0 63 V
0 1146 R
0 -63 V
1294 251 M
0 63 V
0 1146 R
0 -63 V
1468 251 M
0 63 V
0 1146 R
0 -63 V
1642 251 M
0 63 V
0 1146 R
0 -63 V
1815 251 M
0 63 V
0 1146 R
0 -63 V
1989 251 M
0 63 V
0 1146 R
0 -63 V
2162 251 M
0 63 V
0 1146 R
0 -63 V
2336 251 M
0 63 V
0 1146 R
0 -63 V
600 251 M
1736 0 V
0 1209 V
-1736 0 V
600 251 L
LT0
LT2
2033 1297 M
180 0 V
888 727 M
27 -24 V
28 -24 V
31 -23 V
33 -22 V
34 -21 V
36 -20 V
38 -19 V
39 -18 V
41 -17 V
41 -16 V
43 -14 V
43 -13 V
44 -11 V
44 -10 V
45 -8 V
44 -7 V
45 -5 V
44 -4 V
44 -1 V
43 -1 V
42 2 V
41 3 V
40 4 V
39 6 V
37 8 V
35 9 V
34 11 V
32 13 V
30 13 V
27 15 V
26 17 V
23 17 V
20 19 V
18 20 V
16 21 V
12 21 V
10 23 V
7 23 V
5 24 V
1 25 V
-1 25 V
-4 25 V
-7 26 V
-10 25 V
-12 26 V
-15 26 V
-18 26 V
-20 25 V
-23 25 V
-25 24 V
-28 24 V
-29 23 V
-32 23 V
-34 21 V
-35 21 V
-37 20 V
-39 18 V
-39 18 V
-42 16 V
-42 15 V
-43 13 V
-43 12 V
-44 11 V
-45 9 V
-44 8 V
-45 6 V
-44 4 V
-44 3 V
-43 1 V
-43 -1 V
-42 -2 V
-40 -4 V
-39 -5 V
-38 -7 V
-37 -9 V
-34 -10 V
-33 -11 V
-31 -13 V
-29 -15 V
-26 -15 V
-25 -17 V
-21 -18 V
-20 -20 V
-16 -20 V
-14 -21 V
-12 -23 V
-8 -23 V
-6 -23 V
-3 -24 V
0 -25 V
3 -25 V
5 -26 V
9 -26 V
11 -25 V
13 -26 V
17 -26 V
19 -25 V
21 -25 V
24 -25 V
LT0
2033 1197 M
180 0 V
1455 513 M
5 1 V
4 2 V
5 3 V
5 5 V
5 6 V
5 7 V
4 9 V
5 10 V
5 11 V
4 12 V
4 14 V
4 14 V
4 16 V
4 16 V
4 17 V
3 18 V
3 19 V
3 20 V
3 20 V
2 20 V
2 21 V
2 21 V
2 22 V
1 22 V
1 21 V
0 22 V
1 22 V
0 21 V
-1 21 V
0 21 V
-1 20 V
-1 20 V
-2 19 V
-2 19 V
-2 17 V
-2 17 V
-3 16 V
-3 15 V
-3 14 V
-3 13 V
-4 12 V
-4 11 V
-4 9 V
-4 8 V
-4 7 V
-4 5 V
-5 5 V
-5 2 V
-4 2 V
-5 0 V
-5 -1 V
-5 -3 V
-5 -4 V
-5 -6 V
-4 -6 V
-5 -8 V
-5 -10 V
-4 -10 V
-5 -12 V
-4 -13 V
-4 -14 V
-4 -15 V
-4 -16 V
-4 -17 V
-4 -17 V
-3 -19 V
-3 -19 V
-3 -20 V
-2 -20 V
-2 -21 V
-2 -21 V
-2 -21 V
-1 -22 V
-1 -21 V
-1 -22 V
-1 -22 V
0 -21 V
0 -22 V
1 -21 V
1 -20 V
1 -20 V
1 -20 V
2 -19 V
2 -18 V
2 -17 V
3 -16 V
2 -16 V
3 -14 V
4 -14 V
3 -12 V
4 -11 V
4 -10 V
4 -9 V
4 -8 V
4 -6 V
5 -5 V
4 -3 V
5 -2 V
5 -1 V
stroke
grestore
end
showpage
}
\put(1973,1197){\makebox(0,0)[r]{{\it with p.}}}
\put(1973,1297){\makebox(0,0)[r]{{\it without p.}}}
\put(1468,51){\makebox(0,0){$\frac{\Delta p}{p}~~(\%)$}}
\put(100,855){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\frac{\Delta \Omega_\Lambda}{\Omega_\Lambda}~~(\%)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2336,151){\makebox(0,0){1}}
\put(2162,151){\makebox(0,0){0.8}}
\put(1989,151){\makebox(0,0){0.6}}
\put(1815,151){\makebox(0,0){0.4}}
\put(1642,151){\makebox(0,0){0.2}}
\put(1468,151){\makebox(0,0){0}}
\put(1294,151){\makebox(0,0){-0.2}}
\put(1121,151){\makebox(0,0){-0.4}}
\put(947,151){\makebox(0,0){-0.6}}
\put(774,151){\makebox(0,0){-0.8}}
\put(600,151){\makebox(0,0){-1}}
\put(540,1460){\makebox(0,0)[r]{1.5}}
\put(540,1259){\makebox(0,0)[r]{1}}
\put(540,1057){\makebox(0,0)[r]{0.5}}
\put(540,856){\makebox(0,0)[r]{0}}
\put(540,654){\makebox(0,0)[r]{-0.5}}
\put(540,453){\makebox(0,0)[r]{-1}}
\put(540,251){\makebox(0,0)[r]{-1.5}}
\end{picture}

